Authorship Attribution in Multilingual Machine-Generated Texts

As Large Language Models (LLMs) have reached human-like fluency and coherence, distinguishing machine-generated text (MGT) from human-written content becomes increasingly difficult. While early efforts in MGT detection have focused on binary classification, the growing landscape and diversity of LLMs require a more fine-grained yet challenging authorship attribution (AA), i.e., being able to identify the precise generator (LLM or human) behind a text. However, AA remains nowadays confined to a monolingual setting, with English being the most investigated one, overlooking the multilingual nature and usage of modern LLMs. In this work, we introduce the problem of Multilingual Authorship Attribution, which involves attributing texts to human or multiple LLM generators across diverse languages. Focusing on 18 languages -- covering multiple families and writing scripts -- and 8 generators (7 LLMs and the human-authored class), we investigate the multilingual suitability of monolingual AA methods in terms of their cross-lingual transferability, and the impact of generators on attribution performance. Our results reveal that while certain monolingual AA methods can be adapted to multilingual settings, significant limitations and challenges remain, particularly in transferring across diverse language families, underscoring the complexity of multilingual AA and the need for more robust approaches to better match real-world scenarios.

==> (inline-0) <==
\begin{tabular}{l|l||c|c|c||c|c|c||c|c|c|c|c||c|c|c||c|c|c|c||c}
\multicolumn{2}{r||}{Lang. family $\rightarrow$} & \multicolumn{3}{c||}{Germanic} & \multicolumn{3}{c||}{Romance} & \multicolumn{5}{c||}{Slavic-Latin} & \multicolumn{3}{c||}{Slavic-Cyrillic} & \multicolumn{4}{c||}{Others} & \\
\midrule
 & Generator (class) & de & en & nl & es & pt & ro & cs & hr & pl & sk & sl & bg & ru & uk & hu & el & ar & zh & all \\
\midrule
\multirow[c]{8}{*}{\rotatebox{90}{Qwen3-4B-Base}}& Llama-2-70b-chat-hf & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{90D083}}0.95 & {\cellcolor[HTML]{8ED082}}0.97 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{8ED082}}0.96 \\
 & Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8ED082}}0.97 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{8ED082}}0.97 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{90D083}}0.95 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{90D083}}0.96 \\
 & aya-101 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & \bfseries {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{8BCE81}}0.98 \\
 & gpt-3.5-turbo-0125 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{89CE80}}0.99 \\
 & human & \bfseries {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{86CC7F}}1.00 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{89CE80}}0.99 & \bfseries {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}0.99 \\
 & opt-iml-max-30b & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{88CD7F}}0.99 & \bfseries {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{8BCE81}}0.98 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{86CC7F}}1.00 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{88CD7F}}0.99 & \bfseries {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 \\
 & v5-Eagle-7B-HF & {\cellcolor[HTML]{9AD587}}0.91 & {\cellcolor[HTML]{9AD587}}0.92 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{9AD587}}0.92 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{8ED082}}0.97 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{95D385}}0.94 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{A2D88A}}0.88 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{AEDD8E}}0.83 & {\cellcolor[HTML]{98D486}}0.92 \\
 & vicuna-13b & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{A1D889}}0.89 & {\cellcolor[HTML]{8ED082}}0.97 & {\cellcolor[HTML]{9CD687}}0.90 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{93D284}}0.95 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{95D385}}0.94 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{93D284}}0.94 \\
\midrule
\multirow[c]{8}{*}{\rotatebox{90}{mdok}}& Llama-2-70b-chat-hf & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{93D284}}0.95 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{A6DA8B}}0.86 & {\cellcolor[HTML]{8ED082}}0.96 \\
 & Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{95D385}}0.94 & {\cellcolor[HTML]{9AD587}}0.91 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{9CD687}}0.90 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{9CD687}}0.91 & {\cellcolor[HTML]{95D385}}0.94 \\
 & aya-101 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & \bfseries {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{86CC7F}}1.00 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 \\
 & gpt-3.5-turbo-0125 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}0.98 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{89CE80}}0.99 \\
 & human & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{8BCE81}}0.98 \\
 & opt-iml-max-30b & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{95D385}}0.94 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{8BCE81}}0.98 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & \bfseries {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}0.98 \\
 & v5-Eagle-7B-HF & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{90D083}}0.95 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{9CD687}}0.90 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{A6DA8B}}0.86 & {\cellcolor[HTML]{92D183}}0.95 \\
 & vicuna-13b & {\cellcolor[HTML]{9CD687}}0.91 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{9AD587}}0.91 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{9AD587}}0.92 & {\cellcolor[HTML]{95D385}}0.94 \\
\midrule
\multirow[c]{8}{*}{\rotatebox{90}{OTBDetector}}& Llama-2-70b-chat-hf & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8ED082}}0.97 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{8ED082}}0.97 \\
 & Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{D3EDA0}}0.63 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{9AD587}}0.91 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{98D486}}0.92 \\
 & aya-101 & {\cellcolor[HTML]{8ED082}}0.97 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8ED082}}0.97 & {\cellcolor[HTML]{9AD587}}0.91 & {\cellcolor[HTML]{8DCF81}}0.97 \\
 & gpt-3.5-turbo-0125 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{86CC7F}}1.00 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{95D385}}0.94 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 \\
 & human & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{97D385}}0.92 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{89CE80}}\bfseries 0.98 & {\cellcolor[HTML]{8BCE81}}0.98 \\
 & opt-iml-max-30b & {\cellcolor[HTML]{9CD687}}0.90 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{95D385}}0.94 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{90D083}}0.95 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 \\
 & v5-Eagle-7B-HF & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{A1D889}}0.89 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{C5E89A}}0.70 & {\cellcolor[HTML]{9FD788}}0.89 \\
 & vicuna-13b & {\cellcolor[HTML]{A2D88A}}0.88 & {\cellcolor[HTML]{BDE496}}0.74 & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{BDE496}}0.74 & {\cellcolor[HTML]{A7DB8C}}0.85 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{9AD587}}0.91 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{A2D88A}}0.88 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{9AD587}}0.91 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{B5E092}}0.78 & {\cellcolor[HTML]{9FD788}}0.89 \\
\midrule
\multirow[c]{8}{*}{\rotatebox{90}{XLM-R-large}}& Llama-2-70b-chat-hf & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8ED082}}0.97 & {\cellcolor[HTML]{90D083}}0.95 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{8DCF81}}0.97 \\
 & Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{ECF7B1}}0.45 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{9AD587}}0.92 & {\cellcolor[HTML]{AEDD8E}}0.82 & {\cellcolor[HTML]{AEDD8E}}0.83 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{9CD687}}0.91 & {\cellcolor[HTML]{AEDD8E}}0.83 & {\cellcolor[HTML]{BDE496}}0.75 & {\cellcolor[HTML]{CBEA9C}}0.67 & {\cellcolor[HTML]{C4E799}}0.70 & {\cellcolor[HTML]{AFDE8F}}0.82 & {\cellcolor[HTML]{9CD687}}0.91 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{C3E698}}0.71 & {\cellcolor[HTML]{AEDD8E}}0.82 \\
 & aya-101 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{8BCE81}}0.98 \\
 & gpt-3.5-turbo-0125 & \bfseries {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}0.98 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{89CE80}}\bfseries 0.98 & \bfseries {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{90D083}}0.96 & \bfseries {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 \\
 & human & {\cellcolor[HTML]{90D083}}0.95 & {\cellcolor[HTML]{A2D88A}}0.87 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{97D385}}0.92 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{90D083}}0.95 & {\cellcolor[HTML]{90D083}}0.96 \\
 & opt-iml-max-30b & {\cellcolor[HTML]{A7DB8C}}0.85 & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{A2D88A}}0.88 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{97D385}}0.92 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{88CD7F}}0.99 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{86CC7F}}1.00 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8DCF81}}\bfseries 0.97 & {\cellcolor[HTML]{92D183}}0.95 \\
 & v5-Eagle-7B-HF & {\cellcolor[HTML]{B9E294}}0.76 & {\cellcolor[HTML]{D5EEA1}}0.62 & {\cellcolor[HTML]{B9E294}}0.77 & {\cellcolor[HTML]{C7E89A}}0.69 & {\cellcolor[HTML]{C0E597}}0.73 & {\cellcolor[HTML]{AEDD8E}}0.82 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{A1D889}}0.89 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{9AD587}}0.92 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{C5E89A}}0.70 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{A9DB8C}}0.85 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{DCF1A5}}0.57 & {\cellcolor[HTML]{B2DF90}}0.80 \\
 & vicuna-13b & {\cellcolor[HTML]{B9E294}}0.76 & {\cellcolor[HTML]{F1FAB5}}0.41 & {\cellcolor[HTML]{C0E597}}0.73 & {\cellcolor[HTML]{E8F6AE}}0.48 & {\cellcolor[HTML]{DBF1A4}}0.58 & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{AFDE8F}}0.81 & {\cellcolor[HTML]{A7DB8C}}0.85 & {\cellcolor[HTML]{BDE496}}0.75 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{A7DB8C}}0.86 & {\cellcolor[HTML]{A2D88A}}0.87 & {\cellcolor[HTML]{C7E89A}}0.69 & {\cellcolor[HTML]{B8E293}}0.78 & {\cellcolor[HTML]{B6E192}}0.78 & {\cellcolor[HTML]{A6DA8B}}0.86 & {\cellcolor[HTML]{97D385}}0.92 & {\cellcolor[HTML]{C8E99B}}0.68 & {\cellcolor[HTML]{B9E294}}0.77 \\
 \midrule
\multirow[c]{8}{*}{\rotatebox{90}{RoBERTa-large}}& Llama-2-70b-chat-hf & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{8ED082}}\bfseries 0.97 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{95D385}}0.94 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{90D083}}0.95 & {\cellcolor[HTML]{90D083}}\bfseries 0.95 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{C7E89A}}0.70 & {\cellcolor[HTML]{92D183}}0.95 \\
 & Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{A7DB8C}}0.85 & {\cellcolor[HTML]{D5EEA1}}0.62 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{9AD587}}0.92 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{B8E293}}0.77 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{8ED082}}0.97 & {\cellcolor[HTML]{AFDE8F}}0.81 & {\cellcolor[HTML]{AFDE8F}}0.82 & {\cellcolor[HTML]{DEF2A7}}0.56 & {\cellcolor[HTML]{DBF1A4}}0.58 & {\cellcolor[HTML]{E3F4AA}}0.52 & {\cellcolor[HTML]{B8E293}}0.77 & {\cellcolor[HTML]{CFEC9E}}0.65 & {\cellcolor[HTML]{B9E294}}0.77 & {\cellcolor[HTML]{DDF1A6}}0.57 & {\cellcolor[HTML]{B8E293}}0.77 \\
 & aya-101 & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{95D385}}0.94 & {\cellcolor[HTML]{9CD687}}0.90 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & {\cellcolor[HTML]{97D385}}0.93 \\
 & gpt-3.5-turbo-0125 & {\cellcolor[HTML]{8ED082}}\bfseries 0.97 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{90D083}}0.95 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{90D083}}0.95 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{97D385}}0.92 & {\cellcolor[HTML]{8ED082}}0.97 & {\cellcolor[HTML]{8ED082}}0.97 & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{B6E192}}0.78 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{A6DA8B}}0.86 & {\cellcolor[HTML]{C1E698}}0.72 & {\cellcolor[HTML]{C7E89A}}0.69 & {\cellcolor[HTML]{C3E698}}0.71 & {\cellcolor[HTML]{9FD788}}0.89 \\
 & human & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{A6DA8B}}0.86 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{90D083}}0.95 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{A2D88A}}0.87 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{C1E698}}0.72 & {\cellcolor[HTML]{BDE496}}0.74 & {\cellcolor[HTML]{AEDD8E}}0.83 & {\cellcolor[HTML]{A9DB8C}}0.84 & {\cellcolor[HTML]{D7EFA2}}0.61 & {\cellcolor[HTML]{AEDD8E}}0.83 & {\cellcolor[HTML]{9CD687}}0.91 & {\cellcolor[HTML]{A4D98A}}0.87 \\
 & opt-iml-max-30b & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{9CD687}}0.91 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{8ED082}}\bfseries 0.96 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{8DCF81}}\bfseries 0.97 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{8DCF81}}\bfseries 0.97 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & {\cellcolor[HTML]{8ED082}}\bfseries 0.96 & {\cellcolor[HTML]{9CD687}}0.90 & {\cellcolor[HTML]{8DCF81}}\bfseries 0.97 & {\cellcolor[HTML]{A2D88A}}0.87 & {\cellcolor[HTML]{8ED082}}\bfseries 0.96 \\
 & v5-Eagle-7B-HF & {\cellcolor[HTML]{C3E698}}0.72 & {\cellcolor[HTML]{C8E99B}}0.68 & {\cellcolor[HTML]{BEE596}}0.73 & {\cellcolor[HTML]{C1E698}}0.72 & {\cellcolor[HTML]{C0E597}}0.73 & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{AEDD8E}}0.83 & {\cellcolor[HTML]{C1E698}}0.72 & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{F1FAB5}}0.41 & {\cellcolor[HTML]{E6F5AC}}0.49 & {\cellcolor[HTML]{D6EFA2}}0.61 & {\cellcolor[HTML]{C4E799}}0.71 & {\cellcolor[HTML]{F4FBB7}}0.38 & {\cellcolor[HTML]{E1F3A9}}0.53 & {\cellcolor[HTML]{F1FAB5}}0.41 & {\cellcolor[HTML]{CBEA9C}}0.67 \\
 & vicuna-13b & {\cellcolor[HTML]{B8E293}}0.77 & {\cellcolor[HTML]{E5F5AC}}0.51 & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{D9F0A3}}0.59 & {\cellcolor[HTML]{C3E698}}0.72 & {\cellcolor[HTML]{AEDD8E}}0.82 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{BCE395}}0.75 & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{A7DB8C}}0.86 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{C8E99B}}0.68 & {\cellcolor[HTML]{CBEA9C}}0.67 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{D0EC9F}}0.64 & {\cellcolor[HTML]{AFDE8F}}0.82 & {\cellcolor[HTML]{CFEC9E}}0.65 & {\cellcolor[HTML]{BDE496}}0.74 \\
\midrule
\multirow[c]{8}{*}{\rotatebox{90}{StatEnsemble}}& Llama-2-70b-chat-hf & {\cellcolor[HTML]{C0E597}}0.73 & {\cellcolor[HTML]{A4D98A}}\bfseries 0.87 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{AEDD8E}}0.83 & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{C4E799}}0.71 & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{E7F6AD}}0.48 & {\cellcolor[HTML]{F6FCB8}}0.37 & {\cellcolor[HTML]{C7E89A}}0.69 & {\cellcolor[HTML]{CBEA9C}}0.67 & {\cellcolor[HTML]{CBEA9C}}0.67 & {\cellcolor[HTML]{CCEA9D}}0.66 & {\cellcolor[HTML]{F7FCBA}}0.36 & {\cellcolor[HTML]{FDFED9}}0.20 & {\cellcolor[HTML]{F4FBB7}}0.38 & {\cellcolor[HTML]{C9E99C}}0.68 \\
 & Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{E1F3A9}}0.53 & {\cellcolor[HTML]{DDF1A6}}0.57 & {\cellcolor[HTML]{C4E799}}0.71 & {\cellcolor[HTML]{EAF7AF}}0.47 & {\cellcolor[HTML]{DEF2A7}}0.55 & {\cellcolor[HTML]{C0E597}}0.73 & {\cellcolor[HTML]{CCEA9D}}0.67 & {\cellcolor[HTML]{E3F4AA}}0.52 & {\cellcolor[HTML]{E8F6AE}}0.48 & {\cellcolor[HTML]{9DD688}}\bfseries 0.90 & {\cellcolor[HTML]{D2EDA0}}0.64 & {\cellcolor[HTML]{CBEA9C}}0.67 & {\cellcolor[HTML]{F0F9B4}}0.42 & {\cellcolor[HTML]{DDF1A6}}0.57 & {\cellcolor[HTML]{C4E799}}0.71 & {\cellcolor[HTML]{E0F3A8}}0.54 & {\cellcolor[HTML]{EBF7B0}}0.46 & {\cellcolor[HTML]{F6FCB8}}0.37 & {\cellcolor[HTML]{D9F0A3}}0.60 \\
 & aya-101 & {\cellcolor[HTML]{B9E294}}0.76 & {\cellcolor[HTML]{A7DB8C}}0.85 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{A6DA8B}}\bfseries 0.86 & {\cellcolor[HTML]{9CD687}}\bfseries 0.91 & {\cellcolor[HTML]{B9E294}}0.77 & {\cellcolor[HTML]{B6E192}}\bfseries 0.78 & {\cellcolor[HTML]{D2EDA0}}0.63 & {\cellcolor[HTML]{C3E698}}0.72 & {\cellcolor[HTML]{CCEA9D}}0.67 & {\cellcolor[HTML]{C5E89A}}0.70 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{BEE596}}0.74 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{D3EDA0}}0.62 & {\cellcolor[HTML]{98D486}}\bfseries 0.92 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{DAF0A4}}0.59 & {\cellcolor[HTML]{B6E192}}0.78 \\
 & gpt-3.5-turbo-0125 & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{E6F5AC}}0.50 & {\cellcolor[HTML]{BEE596}}0.74 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{AEDD8E}}0.83 & {\cellcolor[HTML]{A2D88A}}0.88 & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{CEEB9E}}0.65 & {\cellcolor[HTML]{A6DA8B}}0.86 & {\cellcolor[HTML]{C9E99C}}0.68 & {\cellcolor[HTML]{FEFFDE}}0.17 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{A7DB8C}}0.85 & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{F8FCBE}}0.33 & {\cellcolor[HTML]{BCE395}}0.75 \\
 & human & {\cellcolor[HTML]{BEE596}}0.74 & {\cellcolor[HTML]{FBFED0}}0.24 & {\cellcolor[HTML]{B9E294}}0.76 & {\cellcolor[HTML]{E4F4AB}}0.51 & {\cellcolor[HTML]{D6EFA2}}0.61 & {\cellcolor[HTML]{A1D889}}\bfseries 0.88 & {\cellcolor[HTML]{B8E293}}0.77 & {\cellcolor[HTML]{A6DA8B}}\bfseries 0.86 & {\cellcolor[HTML]{A4D98A}}\bfseries 0.87 & {\cellcolor[HTML]{A6DA8B}}0.86 & {\cellcolor[HTML]{BCE395}}0.75 & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{AEDD8E}}0.83 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{BDE496}}0.74 & {\cellcolor[HTML]{C5E89A}}0.70 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{BCE395}}0.75 \\
 & opt-iml-max-30b & {\cellcolor[HTML]{A4D98A}}\bfseries 0.87 & {\cellcolor[HTML]{FFFFE4}}0.13 & {\cellcolor[HTML]{A2D88A}}\bfseries 0.88 & {\cellcolor[HTML]{DAF0A4}}0.59 & {\cellcolor[HTML]{E3F4AA}}0.52 & {\cellcolor[HTML]{FAFDC8}}0.28 & {\cellcolor[HTML]{DBF1A4}}0.58 & {\cellcolor[HTML]{CFEC9E}}0.65 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{BEE596}}0.74 & {\cellcolor[HTML]{B2DF90}}\bfseries 0.80 & {\cellcolor[HTML]{89CE80}}\bfseries 0.98 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{A9DB8C}}\bfseries 0.85 & {\cellcolor[HTML]{95D385}}\bfseries 0.94 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & {\cellcolor[HTML]{B5E092}}\bfseries 0.79 \\
 & v5-Eagle-7B-HF & {\cellcolor[HTML]{FBFED0}}0.24 & {\cellcolor[HTML]{F4FBB7}}0.38 & {\cellcolor[HTML]{FAFDC8}}0.28 & {\cellcolor[HTML]{EBF7B0}}0.46 & {\cellcolor[HTML]{EEF9B3}}0.43 & {\cellcolor[HTML]{F5FBB8}}0.38 & {\cellcolor[HTML]{FDFEDB}}0.18 & {\cellcolor[HTML]{FAFDC8}}0.28 & {\cellcolor[HTML]{FEFFDF}}0.16 & {\cellcolor[HTML]{FEFFE1}}0.15 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.07 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.08 & {\cellcolor[HTML]{FFFFE4}}0.14 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.08 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{FDFED9}}0.19 & {\cellcolor[HTML]{FCFED4}}0.22 \\
 & vicuna-13b & {\cellcolor[HTML]{E1F3A9}}0.53 & {\cellcolor[HTML]{F7FCB9}}0.37 & {\cellcolor[HTML]{E8F6AE}}0.48 & {\cellcolor[HTML]{F4FBB7}}0.39 & {\cellcolor[HTML]{F7FCB9}}0.37 & {\cellcolor[HTML]{F2FAB5}}0.40 & {\cellcolor[HTML]{FAFDCB}}0.27 & {\cellcolor[HTML]{F8FDC1}}0.32 & {\cellcolor[HTML]{E0F3A8}}0.54 & {\cellcolor[HTML]{FDFEDD}}0.17 & {\cellcolor[HTML]{FBFED0}}0.24 & {\cellcolor[HTML]{F9FDC4}}0.31 & {\cellcolor[HTML]{EDF8B1}}0.44 & {\cellcolor[HTML]{F6FCB8}}0.37 & {\cellcolor[HTML]{E3F4AA}}0.51 & {\cellcolor[HTML]{FBFED2}}0.23 & {\cellcolor[HTML]{FCFED4}}0.22 & {\cellcolor[HTML]{F8FCC0}}0.32 & {\cellcolor[HTML]{F7FCB9}}0.37 \\
\midrule
\multirow[c]{8}{*}{\rotatebox{90}{Fast-DetectGPT}}& Llama-2-70b-chat-hf & {\cellcolor[HTML]{A7DB8C}}\bfseries 0.85 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & {\cellcolor[HTML]{93D284}}\bfseries 0.94 & {\cellcolor[HTML]{93D284}}\bfseries 0.94 & {\cellcolor[HTML]{9CD687}}\bfseries 0.91 & {\cellcolor[HTML]{9CD687}}\bfseries 0.90 & {\cellcolor[HTML]{AFDE8F}}\bfseries 0.82 & {\cellcolor[HTML]{A2D88A}}\bfseries 0.88 & {\cellcolor[HTML]{ABDC8D}}\bfseries 0.84 & {\cellcolor[HTML]{EDF8B1}}0.44 & {\cellcolor[HTML]{E0F3A8}}\bfseries 0.54 & {\cellcolor[HTML]{BEE596}}0.74 & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{AEDD8E}}0.83 & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.08 & {\cellcolor[HTML]{FFFFE5}}0.13 & {\cellcolor[HTML]{F0F9B4}}0.42 & {\cellcolor[HTML]{BCE395}}\bfseries 0.75 \\
 & Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{F0F9B4}}0.41 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{F4FBB7}}0.38 & {\cellcolor[HTML]{FDFED9}}0.19 & {\cellcolor[HTML]{FAFDC9}}0.28 & {\cellcolor[HTML]{E9F6AF}}0.47 & {\cellcolor[HTML]{EFF9B3}}0.43 & {\cellcolor[HTML]{F0F9B4}}0.41 & {\cellcolor[HTML]{E1F3A9}}0.53 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.02 & {\cellcolor[HTML]{E4F4AB}}0.51 & {\cellcolor[HTML]{EEF9B3}}0.43 & {\cellcolor[HTML]{E2F4AA}}0.52 & {\cellcolor[HTML]{EDF8B2}}0.43 & {\cellcolor[HTML]{F6FCB8}}0.37 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{FBFED0}}0.24 & {\cellcolor[HTML]{F8FCBE}}0.33 \\
 & aya-101 & {\cellcolor[HTML]{FCFED7}}0.20 & {\cellcolor[HTML]{FDFED9}}0.19 & {\cellcolor[HTML]{FDFEDB}}0.18 & {\cellcolor[HTML]{FCFED6}}0.21 & {\cellcolor[HTML]{FBFED0}}0.24 & {\cellcolor[HTML]{FDFEDA}}0.19 & {\cellcolor[HTML]{FDFEDA}}0.19 & {\cellcolor[HTML]{FCFED3}}0.22 & {\cellcolor[HTML]{FBFED2}}0.23 & {\cellcolor[HTML]{FCFED6}}0.21 & {\cellcolor[HTML]{FBFED0}}0.24 & {\cellcolor[HTML]{FAFDCC}}0.26 & {\cellcolor[HTML]{FDFEDA}}0.19 & {\cellcolor[HTML]{FDFED9}}0.20 & {\cellcolor[HTML]{FCFED4}}0.21 & {\cellcolor[HTML]{FBFED0}}0.24 & {\cellcolor[HTML]{FBFED0}}0.24 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.11 & {\cellcolor[HTML]{FCFED6}}0.21 \\
 & gpt-3.5-turbo-0125 & {\cellcolor[HTML]{EEF9B3}}0.43 & {\cellcolor[HTML]{FEFFDE}}0.17 & {\cellcolor[HTML]{EDF8B2}}0.43 & {\cellcolor[HTML]{F7FCBC}}0.35 & {\cellcolor[HTML]{FBFDCE}}0.26 & {\cellcolor[HTML]{FBFDCE}}0.25 & {\cellcolor[HTML]{EDF8B1}}0.45 & {\cellcolor[HTML]{E3F4AA}}0.51 & {\cellcolor[HTML]{F2FAB5}}0.40 & {\cellcolor[HTML]{F0F9B4}}0.41 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.12 & {\cellcolor[HTML]{E8F6AE}}0.48 & {\cellcolor[HTML]{F0F9B4}}0.42 & {\cellcolor[HTML]{F5FBB8}}0.38 & {\cellcolor[HTML]{E5F5AC}}0.50 & {\cellcolor[HTML]{F7FCB9}}0.36 & {\cellcolor[HTML]{EDF8B1}}0.45 & {\cellcolor[HTML]{FDFEDB}}0.18 & {\cellcolor[HTML]{F6FCB8}}0.37 \\
 & human & {\cellcolor[HTML]{F1FAB5}}0.41 & {\cellcolor[HTML]{F5FBB8}}0.38 & {\cellcolor[HTML]{F5FBB8}}0.38 & {\cellcolor[HTML]{F3FAB6}}0.40 & {\cellcolor[HTML]{F0F9B4}}0.41 & {\cellcolor[HTML]{F1FAB5}}0.40 & {\cellcolor[HTML]{F0F9B4}}0.41 & {\cellcolor[HTML]{F1FAB5}}0.40 & {\cellcolor[HTML]{F7FCB9}}0.37 & {\cellcolor[HTML]{F3FAB6}}0.39 & {\cellcolor[HTML]{F3FAB6}}0.39 & {\cellcolor[HTML]{EAF7AF}}0.47 & {\cellcolor[HTML]{EDF8B1}}0.45 & {\cellcolor[HTML]{EAF7AF}}0.47 & {\cellcolor[HTML]{ECF7B1}}0.45 & {\cellcolor[HTML]{F0F9B4}}0.41 & {\cellcolor[HTML]{F1FAB5}}0.40 & {\cellcolor[HTML]{FDFED9}}0.19 & {\cellcolor[HTML]{F2FAB5}}0.40 \\
 & opt-iml-max-30b & {\cellcolor[HTML]{DDF1A6}}0.57 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{D3EDA0}}0.63 & {\cellcolor[HTML]{FCFED6}}0.21 & {\cellcolor[HTML]{F9FDC4}}0.31 & {\cellcolor[HTML]{FEFFDE}}0.17 & {\cellcolor[HTML]{FAFDC8}}0.28 & {\cellcolor[HTML]{FFFFE5}}0.13 & {\cellcolor[HTML]{D0EC9F}}0.64 & {\cellcolor[HTML]{E4F4AB}}\bfseries 0.51 & {\cellcolor[HTML]{E4F4AB}}0.51 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{8DCF81}}\bfseries 0.97 & {\cellcolor[HTML]{8DCF81}}\bfseries 0.97 & {\cellcolor[HTML]{A1D889}}\bfseries 0.88 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & {\cellcolor[HTML]{90D083}}\bfseries 0.96 & {\cellcolor[HTML]{8ED082}}\bfseries 0.96 & {\cellcolor[HTML]{CBEA9C}}0.67 \\
 & v5-Eagle-7B-HF & {\cellcolor[HTML]{FEFFDF}}0.16 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.04 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.11 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.06 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.11 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FDFEDA}}0.19 & {\cellcolor[HTML]{FEFFDF}}0.16 & {\cellcolor[HTML]{FFFFE5}}0.13 & {\cellcolor[HTML]{FDFEDB}}0.18 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{FDFEDA}}0.19 & {\cellcolor[HTML]{FFFFE5}}0.13 & {\cellcolor[HTML]{FEFFDF}}0.16 & {\cellcolor[HTML]{FDFEDB}}0.18 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.02 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.11 \\
 & vicuna-13b & {\cellcolor[HTML]{FEFFDF}}0.16 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.09 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.09 & {\cellcolor[HTML]{FFFFE5}}0.12 & {\cellcolor[HTML]{FEFFE2}}0.14 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{FCFED7}}0.20 & {\cellcolor[HTML]{FEFFE2}}0.14 & {\cellcolor[HTML]{FCFED7}}0.20 & {\cellcolor[HTML]{FDFEDB}}0.18 & {\cellcolor[HTML]{FCFED6}}0.21 & {\cellcolor[HTML]{FDFEDA}}0.19 & {\cellcolor[HTML]{FCFED6}}0.21 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.04 & {\cellcolor[HTML]{FEFFDF}}0.16 & {\cellcolor[HTML]{FFFFE4}}0.13 \\
\midrule
\multirow[c]{8}{*}{\rotatebox{90}{Binoculars}}& Llama-2-70b-chat-hf & {\cellcolor[HTML]{9DD688}}0.90 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{B8E293}}0.77 & {\cellcolor[HTML]{89CE80}}\bfseries 0.98 & {\cellcolor[HTML]{8ED082}}\bfseries 0.96 & {\cellcolor[HTML]{DEF2A7}}0.56 & {\cellcolor[HTML]{FAFDCC}}0.26 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.12 & {\cellcolor[HTML]{C7E89A}}0.69 & {\cellcolor[HTML]{EFF9B3}}0.42 & {\cellcolor[HTML]{FDFED9}}0.20 & {\cellcolor[HTML]{FFFFE4}}0.14 & {\cellcolor[HTML]{FEFFDE}}0.17 & {\cellcolor[HTML]{FEFFE2}}0.14 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{F8FCC0}}0.33 & {\cellcolor[HTML]{FBFDCF}}0.25 & {\cellcolor[HTML]{BAE394}}\bfseries 0.76 & {\cellcolor[HTML]{DDF1A6}}0.57 \\
 & Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{FBFDCE}}0.25 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{F3FAB6}}0.40 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.06 & {\cellcolor[HTML]{FCFED4}}0.22 & {\cellcolor[HTML]{E3F4AA}}0.51 & {\cellcolor[HTML]{E3F4AA}}0.52 & {\cellcolor[HTML]{D6EFA2}}0.61 & {\cellcolor[HTML]{DDF1A6}}0.57 & {\cellcolor[HTML]{EAF7AF}}0.47 & {\cellcolor[HTML]{D3EDA0}}0.62 & {\cellcolor[HTML]{FBFDCE}}0.25 & {\cellcolor[HTML]{DDF1A6}}0.56 & {\cellcolor[HTML]{F7FCBC}}0.35 & {\cellcolor[HTML]{D9F0A3}}0.59 & {\cellcolor[HTML]{DEF2A7}}0.55 & {\cellcolor[HTML]{CFEC9E}}0.65 & {\cellcolor[HTML]{F7FCBA}}0.36 & {\cellcolor[HTML]{EDF8B1}}0.44 \\
 & aya-101 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{FEFFE1}}0.15 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.12 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.06 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{FEFFDE}}0.17 & {\cellcolor[HTML]{FFFFE5}}0.13 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.11 & {\cellcolor[HTML]{FEFFE2}}0.14 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.08 & {\cellcolor[HTML]{FDFEDB}}0.18 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{FFFFE5}}0.13 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{FDFEDD}}0.17 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.07 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.06 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.11 \\
 & gpt-3.5-turbo-0125 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.06 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.02 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.02 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.02 \\
 & human & {\cellcolor[HTML]{9DD688}}\bfseries 0.90 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{9DD688}}\bfseries 0.90 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{A6DA8B}}0.86 & {\cellcolor[HTML]{8DCF81}}\bfseries 0.97 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & {\cellcolor[HTML]{8ED082}}\bfseries 0.96 & {\cellcolor[HTML]{95D385}}\bfseries 0.93 & {\cellcolor[HTML]{8ED082}}\bfseries 0.96 & {\cellcolor[HTML]{90D083}}\bfseries 0.95 & {\cellcolor[HTML]{92D183}}\bfseries 0.95 & {\cellcolor[HTML]{B3E091}}\bfseries 0.80 & {\cellcolor[HTML]{9CD687}}\bfseries 0.90 & {\cellcolor[HTML]{8DCF81}}\bfseries 0.97 & {\cellcolor[HTML]{B1DF90}}\bfseries 0.81 & {\cellcolor[HTML]{AFDE8F}}\bfseries 0.82 & {\cellcolor[HTML]{D9F0A3}}0.59 & {\cellcolor[HTML]{9FD788}}\bfseries 0.89 \\
 & opt-iml-max-30b & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 \\
 & v5-Eagle-7B-HF & {\cellcolor[HTML]{FDFEDD}}0.17 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{FCFED4}}0.22 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{F8FDC1}}0.32 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.06 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.12 & {\cellcolor[HTML]{FAFDC9}}0.28 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{FCFED4}}0.22 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.02 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.06 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.09 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{FFFFE5}}0.13 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.11 \\
 & vicuna-13b & {\cellcolor[HTML]{F8FDC1}}0.32 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{F8FCBD}}0.34 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.04 & {\cellcolor[HTML]{FEFFDF}}0.16 & {\cellcolor[HTML]{E3F4AA}}0.52 & {\cellcolor[HTML]{FCFED7}}0.20 & {\cellcolor[HTML]{FBFDCF}}0.25 & {\cellcolor[HTML]{F5FBB8}}0.38 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{FCFED7}}0.20 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.02 & {\cellcolor[HTML]{FEFFDF}}0.15 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.06 & {\cellcolor[HTML]{FFFFE4}}0.14 & {\cellcolor[HTML]{FCFED6}}0.21 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.06 & {\cellcolor[HTML]{FAFDCB}}0.27 & {\cellcolor[HTML]{FCFED7}}0.20 \\
\bottomrule
\multicolumn{2}{r||}{Writing script $\rightarrow$} & Lat & Lat & Lat & Lat & Lat & Lat & Lat & Lat & Lat & Lat & Lat & Cyr & Cyr & Cyr & Lat & Grk & Arab & Han & \\
\end{tabular}
\begin{tabular}{l|l|l||c|c|c||c|c|c||c|c|c|c|c||c|c|c||c|c|c|c||c}
& & Lang. family $\rightarrow$ & \multicolumn{3}{c||}{Germanic} & \multicolumn{3}{c||}{Romance} & \multicolumn{5}{c||}{Slavic-Latin} & \multicolumn{3}{c||}{Slavic-Cyrillic} & \multicolumn{4}{c||}{Others} & \\
\cmidrule{3-22}
& & Generator (class) & de & en & nl & es & pt & ro & cs & hr & pl & sk & sl & bg & ru & uk & hu & el & ar & zh & all \\
\midrule
\multirow[c]{16}{*}{\rotatebox{90}{en}}& \multirow[c]{8}{*}{\rotatebox{90}{mdok}}& Llama-2-70b-chat-hf & {\cellcolor[HTML]{F8FCC0}}0.32 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{DAF0A4}}0.59 & {\cellcolor[HTML]{DFF3A8}}0.54 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.12 & {\cellcolor[HTML]{D9F0A3}}0.59 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FBFED2}}0.23 & {\cellcolor[HTML]{F4FBB7}}0.38 & {\cellcolor[HTML]{FAFDCB}}0.27 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.12 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.07 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.07 & {\cellcolor[HTML]{FDFED9}}0.19 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.09 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.08 & {\cellcolor[HTML]{F9FDC2}}0.31 \\
 &  & Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{D2EDA0}}0.63 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{A2D88A}}0.88 & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{FEFFDF}}0.16 & {\cellcolor[HTML]{E6F5AC}}0.50 & {\cellcolor[HTML]{F1FAB5}}0.41 & {\cellcolor[HTML]{F9FDC2}}0.31 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.09 & {\cellcolor[HTML]{F9FDC4}}0.31 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{FDFEDA}}0.19 & {\cellcolor[HTML]{EBF7B0}}0.46 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.04 & {\cellcolor[HTML]{F4FBB7}}0.38 \\
 &  & aya-101 & {\cellcolor[HTML]{CCEA9D}}0.67 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{C3E698}}0.72 & {\cellcolor[HTML]{F8FCBD}}0.34 & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{FAFDC8}}0.28 & {\cellcolor[HTML]{FEFFE2}}0.14 & {\cellcolor[HTML]{FAFDC9}}0.27 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.04 & {\cellcolor[HTML]{FEFFDF}}0.16 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.04 & {\cellcolor[HTML]{FDFEDB}}0.18 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.06 & {\cellcolor[HTML]{F8FCC0}}0.33 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{F3FAB6}}0.39 \\
 &  & gpt-3.5-turbo-0125 & {\cellcolor[HTML]{F0F9B4}}0.42 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{F1FAB5}}0.40 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.09 & {\cellcolor[HTML]{F9FDC7}}0.29 & {\cellcolor[HTML]{FBFED0}}0.24 & {\cellcolor[HTML]{FAFDC8}}0.29 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.04 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{EFF9B3}}0.42 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.06 & {\cellcolor[HTML]{FEFFDF}}0.16 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{EFF9B3}}0.42 \\
 &  & human & {\cellcolor[HTML]{FEFFE1}}0.15 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.11 & {\cellcolor[HTML]{EDF8B2}}0.44 & {\cellcolor[HTML]{BDE496}}0.74 & {\cellcolor[HTML]{EBF7B0}}0.46 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{92D183}}\bfseries 0.95 & {\cellcolor[HTML]{F7FCB9}}0.37 & {\cellcolor[HTML]{8ED082}}\bfseries 0.96 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{A7DB8C}}\bfseries 0.86 & {\cellcolor[HTML]{FEFFDF}}0.16 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{DDF2A6}}0.56 \\
 &  & opt-iml-max-30b & {\cellcolor[HTML]{AFDE8F}}\bfseries 0.81 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{9FD788}}\bfseries 0.89 & \bfseries {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & \bfseries {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{95D385}}\bfseries 0.93 & {\cellcolor[HTML]{AFDE8F}}0.82 & {\cellcolor[HTML]{92D183}}\bfseries 0.95 & {\cellcolor[HTML]{AFDE8F}}0.82 & {\cellcolor[HTML]{8ED082}}\bfseries 0.97 & {\cellcolor[HTML]{9CD687}}0.90 & {\cellcolor[HTML]{97D385}}\bfseries 0.93 & {\cellcolor[HTML]{A4D98A}}\bfseries 0.87 & {\cellcolor[HTML]{9DD688}}\bfseries 0.90 & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{9CD687}}\bfseries 0.91 & {\cellcolor[HTML]{A2D88A}}\bfseries 0.87 & {\cellcolor[HTML]{CEEB9E}}\bfseries 0.65 & {\cellcolor[HTML]{9FD788}}\bfseries 0.89 \\
 &  & v5-Eagle-7B-HF & {\cellcolor[HTML]{C4E799}}0.71 & {\cellcolor[HTML]{9AD587}}0.91 & {\cellcolor[HTML]{D3EDA0}}0.63 & {\cellcolor[HTML]{AEDD8E}}0.82 & {\cellcolor[HTML]{A9DB8C}}0.84 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{CFEC9E}}0.65 & {\cellcolor[HTML]{E3F4AA}}0.51 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{F0F9B4}}0.42 & {\cellcolor[HTML]{FBFDCE}}0.26 & {\cellcolor[HTML]{EDF8B2}}0.44 & {\cellcolor[HTML]{D9F0A3}}0.60 & {\cellcolor[HTML]{CBEA9C}}0.67 & {\cellcolor[HTML]{FBFDCF}}0.25 & {\cellcolor[HTML]{FBFDCF}}0.25 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{CFEC9E}}0.65 & {\cellcolor[HTML]{CEEB9E}}0.66 \\
 &  & vicuna-13b & {\cellcolor[HTML]{E4F4AB}}0.51 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{F6FCB8}}0.37 & {\cellcolor[HTML]{E0F3A8}}0.54 & {\cellcolor[HTML]{FEFFE1}}0.15 & {\cellcolor[HTML]{F7FCBC}}0.35 & {\cellcolor[HTML]{FCFED7}}0.20 & {\cellcolor[HTML]{FBFDCE}}0.26 & {\cellcolor[HTML]{FDFEDD}}0.17 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.12 & {\cellcolor[HTML]{FEFFE1}}0.15 & {\cellcolor[HTML]{DDF1A6}}0.57 & {\cellcolor[HTML]{B6E192}}0.78 & {\cellcolor[HTML]{ECF7B1}}0.45 & {\cellcolor[HTML]{FAFDC8}}0.29 & {\cellcolor[HTML]{FAFDC8}}0.28 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{E2F4AA}}0.53 & {\cellcolor[HTML]{F1FAB5}}0.41 \\
\cmidrule{2-22}
 & \multirow[c]{8}{*}{\rotatebox{90}{OTBDetector}}& Llama-2-70b-chat-hf & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.07 & {\cellcolor[HTML]{9CD687}}0.90 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.12 & {\cellcolor[HTML]{FEFFDF}}0.16 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.07 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.12 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.09 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.09 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.02 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.04 & {\cellcolor[HTML]{FEFFE2}}0.14 \\
 &  & Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{FEFFDE}}0.17 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{F9FDC2}}0.31 & {\cellcolor[HTML]{E4F4AB}}0.51 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.08 & {\cellcolor[HTML]{FBFDCE}}0.26 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.07 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.09 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.02 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.02 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FAFDC8}}0.28 & {\cellcolor[HTML]{FDFEDA}}0.19 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.02 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.06 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.01 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.08 & {\cellcolor[HTML]{FCFED6}}0.21 \\
 &  & aya-101 & {\cellcolor[HTML]{95D385}}\bfseries 0.94 & {\cellcolor[HTML]{8ED082}}0.97 & {\cellcolor[HTML]{AEDD8E}}0.82 & {\cellcolor[HTML]{9FD788}}\bfseries 0.89 & {\cellcolor[HTML]{B9E294}}0.76 & {\cellcolor[HTML]{A9DB8C}}\bfseries 0.84 & {\cellcolor[HTML]{C7E89A}}0.69 & {\cellcolor[HTML]{D9F0A3}}0.60 & {\cellcolor[HTML]{E8F6AE}}0.48 & {\cellcolor[HTML]{DCF1A5}}0.57 & {\cellcolor[HTML]{C4E799}}0.70 & {\cellcolor[HTML]{DAF0A4}}0.59 & {\cellcolor[HTML]{F1FAB5}}0.41 & {\cellcolor[HTML]{F7FCBC}}0.35 & {\cellcolor[HTML]{C0E597}}0.73 & {\cellcolor[HTML]{DDF1A6}}0.57 & {\cellcolor[HTML]{E2F4AA}}0.53 & {\cellcolor[HTML]{F9FDC5}}0.30 & {\cellcolor[HTML]{C9E99C}}0.68 \\
 &  & gpt-3.5-turbo-0125 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{A7DB8C}}\bfseries 0.85 & {\cellcolor[HTML]{AFDE8F}}0.81 & {\cellcolor[HTML]{B8E293}}0.78 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{B6E192}}0.78 & {\cellcolor[HTML]{BDE496}}0.74 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{BDE496}}0.74 & {\cellcolor[HTML]{DAF0A4}}0.59 & {\cellcolor[HTML]{D2EDA0}}0.63 & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{C7E89A}}0.69 & {\cellcolor[HTML]{E8F6AE}}0.48 & {\cellcolor[HTML]{C7E89A}}0.69 & {\cellcolor[HTML]{C5E89A}}0.70 & {\cellcolor[HTML]{F7FCB9}}0.36 & {\cellcolor[HTML]{BEE596}}0.74 \\
 &  & human & {\cellcolor[HTML]{EDF8B1}}0.45 & {\cellcolor[HTML]{8DCF81}}\bfseries 0.97 & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{F1FAB5}}0.40 & {\cellcolor[HTML]{B9E294}}0.77 & {\cellcolor[HTML]{F3FAB6}}0.39 & {\cellcolor[HTML]{AEDD8E}}0.82 & {\cellcolor[HTML]{A6DA8B}}0.86 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{C3E698}}0.72 & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{D9F0A3}}0.60 & {\cellcolor[HTML]{EFF9B3}}0.43 & {\cellcolor[HTML]{E7F6AD}}0.49 & {\cellcolor[HTML]{AFDE8F}}0.82 & {\cellcolor[HTML]{F7FCBC}}0.35 & {\cellcolor[HTML]{FAFDCB}}0.27 & {\cellcolor[HTML]{F5FBB8}}0.38 & {\cellcolor[HTML]{CFEC9E}}0.65 \\
 &  & opt-iml-max-30b & {\cellcolor[HTML]{D7EFA2}}0.60 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{AFDE8F}}0.82 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{97D385}}\bfseries 0.92 & {\cellcolor[HTML]{B6E192}}0.78 & {\cellcolor[HTML]{9CD687}}\bfseries 0.91 & {\cellcolor[HTML]{93D284}}\bfseries 0.95 & {\cellcolor[HTML]{9AD587}}\bfseries 0.91 & {\cellcolor[HTML]{8DCF81}}\bfseries 0.97 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{90D083}}\bfseries 0.96 & {\cellcolor[HTML]{A6DA8B}}\bfseries 0.86 & {\cellcolor[HTML]{92D183}}\bfseries 0.95 & {\cellcolor[HTML]{A2D88A}}\bfseries 0.88 & {\cellcolor[HTML]{95D385}}\bfseries 0.94 & {\cellcolor[HTML]{97D385}}\bfseries 0.93 & {\cellcolor[HTML]{89CE80}}\bfseries 0.98 & {\cellcolor[HTML]{9DD688}}\bfseries 0.90 \\
 &  & v5-Eagle-7B-HF & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{C1E698}}0.72 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{A7DB8C}}0.85 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{C4E799}}0.71 & {\cellcolor[HTML]{AEDD8E}}0.82 & {\cellcolor[HTML]{A6DA8B}}0.86 & {\cellcolor[HTML]{C9E99C}}0.68 & {\cellcolor[HTML]{CCEA9D}}0.67 & {\cellcolor[HTML]{BDE496}}0.74 & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{A7DB8C}}0.85 & {\cellcolor[HTML]{C7E89A}}0.69 & {\cellcolor[HTML]{CCEA9D}}0.66 & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{A9DB8C}}0.85 & {\cellcolor[HTML]{B5E092}}0.79 \\
 &  & vicuna-13b & {\cellcolor[HTML]{DEF2A7}}0.55 & {\cellcolor[HTML]{9CD687}}0.90 & {\cellcolor[HTML]{D9F0A3}}0.60 & {\cellcolor[HTML]{A7DB8C}}0.85 & {\cellcolor[HTML]{EAF7AF}}0.47 & {\cellcolor[HTML]{AEDD8E}}0.82 & {\cellcolor[HTML]{FBFED2}}0.23 & {\cellcolor[HTML]{F7FCBC}}0.35 & {\cellcolor[HTML]{ECF7B1}}0.45 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{FFFFE5}}0.13 & {\cellcolor[HTML]{FDFED9}}0.19 & {\cellcolor[HTML]{CEEB9E}}0.65 & {\cellcolor[HTML]{EDF8B1}}0.44 & {\cellcolor[HTML]{FEFFE2}}0.14 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.07 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.06 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{ECF7B1}}0.45 \\
\midrule
\multirow[c]{16}{*}{\rotatebox{90}{es}}& \multirow[c]{8}{*}{\rotatebox{90}{mdok}}& Llama-2-70b-chat-hf & {\cellcolor[HTML]{EDF8B1}}0.45 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{C7E89A}}0.69 & {\cellcolor[HTML]{B8E293}}0.77 & {\cellcolor[HTML]{FAFDCC}}0.26 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.08 & {\cellcolor[HTML]{FAFDC9}}0.28 & {\cellcolor[HTML]{E9F6AF}}0.48 & {\cellcolor[HTML]{F8FCC0}}0.33 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.11 & {\cellcolor[HTML]{FEFFE1}}0.15 & {\cellcolor[HTML]{FAFDCB}}0.26 & {\cellcolor[HTML]{FBFED2}}0.23 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.11 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.07 & {\cellcolor[HTML]{FFFFE4}}0.14 & {\cellcolor[HTML]{F0F9B4}}0.41 \\
 &  & Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{9AD587}}0.91 & {\cellcolor[HTML]{C0E597}}0.73 & {\cellcolor[HTML]{90D083}}0.95 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & {\cellcolor[HTML]{9CD687}}0.91 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{CEEB9E}}0.66 & {\cellcolor[HTML]{A7DB8C}}0.86 & {\cellcolor[HTML]{F7FCBC}}0.35 & {\cellcolor[HTML]{CEEB9E}}0.66 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.11 & {\cellcolor[HTML]{FDFEDA}}0.19 & {\cellcolor[HTML]{FDFED9}}0.19 & {\cellcolor[HTML]{CEEB9E}}0.66 & {\cellcolor[HTML]{FBFED0}}0.24 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{FAFDCB}}0.27 & {\cellcolor[HTML]{CFEC9E}}0.65 \\
 &  & aya-101 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{8ED082}}\bfseries 0.96 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{89CE80}}\bfseries 0.98 & {\cellcolor[HTML]{DCF1A5}}0.57 & {\cellcolor[HTML]{CBEA9C}}0.67 & {\cellcolor[HTML]{AFDE8F}}0.81 & {\cellcolor[HTML]{DDF1A6}}0.57 & {\cellcolor[HTML]{C3E698}}0.72 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.07 & {\cellcolor[HTML]{D6EFA2}}0.61 & {\cellcolor[HTML]{E9F6AF}}0.47 & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FEFFDE}}0.17 & {\cellcolor[HTML]{C8E99B}}0.69 \\
 &  & gpt-3.5-turbo-0125 & {\cellcolor[HTML]{FDFEDB}}0.18 & {\cellcolor[HTML]{DCF1A5}}0.57 & {\cellcolor[HTML]{A7DB8C}}0.85 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{B8E293}}0.78 & {\cellcolor[HTML]{8ED082}}0.97 & {\cellcolor[HTML]{F8FCC0}}0.33 & {\cellcolor[HTML]{F3FAB6}}0.40 & {\cellcolor[HTML]{D6EFA2}}0.61 & {\cellcolor[HTML]{FCFED4}}0.22 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{DEF2A7}}0.55 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{FEFFDF}}0.16 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{EBF7B0}}0.45 \\
 &  & human & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{C5E89A}}0.70 & {\cellcolor[HTML]{B9E294}}0.77 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{88CD7F}}0.99 & {\cellcolor[HTML]{C8E99B}}0.69 & {\cellcolor[HTML]{D5EEA1}}0.62 & {\cellcolor[HTML]{A2D88A}}0.88 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{E2F4AA}}0.53 & {\cellcolor[HTML]{D3EDA0}}0.63 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{AEDD8E}}0.83 \\
 &  & opt-iml-max-30b & {\cellcolor[HTML]{8DCF81}}\bfseries 0.97 & {\cellcolor[HTML]{BCE395}}0.75 & {\cellcolor[HTML]{9AD587}}0.91 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{89CE80}}\bfseries 0.98 & \bfseries {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & \bfseries {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{8ED082}}\bfseries 0.97 & {\cellcolor[HTML]{97D385}}\bfseries 0.93 & {\cellcolor[HTML]{8ED082}}\bfseries 0.96 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{8DCF81}}\bfseries 0.97 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{BEE596}}0.74 & {\cellcolor[HTML]{92D183}}\bfseries 0.95 \\
 &  & v5-Eagle-7B-HF & {\cellcolor[HTML]{AFDE8F}}0.82 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{C3E698}}0.71 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{B9E294}}0.77 & {\cellcolor[HTML]{CCEA9D}}0.66 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{DBF1A4}}0.58 & {\cellcolor[HTML]{DAF0A4}}0.59 & {\cellcolor[HTML]{E8F6AE}}0.48 & {\cellcolor[HTML]{C1E698}}0.72 & {\cellcolor[HTML]{C1E698}}0.72 & {\cellcolor[HTML]{EFF9B3}}0.42 & {\cellcolor[HTML]{FCFED6}}0.21 & {\cellcolor[HTML]{D3EDA0}}0.63 & {\cellcolor[HTML]{BAE394}}\bfseries 0.76 & {\cellcolor[HTML]{C0E597}}0.73 \\
 &  & vicuna-13b & {\cellcolor[HTML]{B9E294}}0.76 & {\cellcolor[HTML]{D7EFA2}}0.60 & {\cellcolor[HTML]{E8F6AE}}0.48 & {\cellcolor[HTML]{B6E192}}0.78 & {\cellcolor[HTML]{EEF9B3}}0.43 & {\cellcolor[HTML]{A2D88A}}0.88 & {\cellcolor[HTML]{EDF8B2}}0.44 & {\cellcolor[HTML]{F7FCB9}}0.36 & {\cellcolor[HTML]{FBFDCF}}0.24 & {\cellcolor[HTML]{FCFED3}}0.22 & {\cellcolor[HTML]{EDF8B1}}0.44 & {\cellcolor[HTML]{B6E192}}0.78 & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{E3F4AA}}0.52 & {\cellcolor[HTML]{EAF7AF}}0.46 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.09 & {\cellcolor[HTML]{DDF2A6}}0.56 & {\cellcolor[HTML]{DDF1A6}}0.57 \\
\cmidrule{2-22}
 & \multirow[c]{8}{*}{\rotatebox{90}{OTBDetector}}& Llama-2-70b-chat-hf & {\cellcolor[HTML]{DEF2A7}}0.55 & {\cellcolor[HTML]{90D083}}\bfseries 0.96 & {\cellcolor[HTML]{DFF3A8}}0.54 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{E7F6AD}}0.49 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{FBFDCE}}0.25 & {\cellcolor[HTML]{F4FBB7}}0.38 & {\cellcolor[HTML]{E9F6AF}}0.47 & {\cellcolor[HTML]{FAFDC9}}0.28 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.08 & {\cellcolor[HTML]{F9FDC5}}0.29 & {\cellcolor[HTML]{C4E799}}0.71 & {\cellcolor[HTML]{D5EEA1}}0.62 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.07 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.08 & {\cellcolor[HTML]{FDFEDD}}0.17 & {\cellcolor[HTML]{E6F5AC}}0.49 \\
 &  & Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{CFEC9E}}0.65 & {\cellcolor[HTML]{CCEA9D}}0.66 & {\cellcolor[HTML]{B9E294}}0.77 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{B8E293}}0.78 & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{FAFDC9}}0.28 & {\cellcolor[HTML]{FBFED0}}0.24 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.06 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{FCFED4}}0.22 & {\cellcolor[HTML]{E8F6AE}}0.48 & {\cellcolor[HTML]{F8FCC0}}0.32 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.07 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.03 & {\cellcolor[HTML]{F9FDC2}}0.31 & {\cellcolor[HTML]{E5F5AC}}0.50 \\
 &  & aya-101 & {\cellcolor[HTML]{A2D88A}}0.88 & {\cellcolor[HTML]{A2D88A}}0.88 & {\cellcolor[HTML]{A9DB8C}}0.84 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{9CD687}}0.91 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{D9F0A3}}0.60 & {\cellcolor[HTML]{9CD687}}0.90 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{AEDD8E}}0.83 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{BCE395}}0.75 & {\cellcolor[HTML]{C3E698}}0.71 & {\cellcolor[HTML]{AFDE8F}}0.82 & {\cellcolor[HTML]{B8E293}}0.78 & {\cellcolor[HTML]{B9E294}}0.77 & {\cellcolor[HTML]{FBFDCE}}0.26 & {\cellcolor[HTML]{B2DF90}}0.81 \\
 &  & gpt-3.5-turbo-0125 & {\cellcolor[HTML]{C3E698}}0.72 & {\cellcolor[HTML]{A9DB8C}}0.85 & {\cellcolor[HTML]{A9DB8C}}0.84 & {\cellcolor[HTML]{90D083}}\bfseries 0.96 & {\cellcolor[HTML]{90D083}}\bfseries 0.96 & {\cellcolor[HTML]{90D083}}\bfseries 0.96 & {\cellcolor[HTML]{9CD687}}0.91 & {\cellcolor[HTML]{C1E698}}0.72 & {\cellcolor[HTML]{9AD587}}0.91 & {\cellcolor[HTML]{C3E698}}0.71 & {\cellcolor[HTML]{C1E698}}0.72 & {\cellcolor[HTML]{C7E89A}}0.69 & {\cellcolor[HTML]{C0E597}}0.73 & {\cellcolor[HTML]{C7E89A}}0.69 & {\cellcolor[HTML]{EDF8B2}}0.44 & {\cellcolor[HTML]{DCF1A5}}0.58 & {\cellcolor[HTML]{B6E192}}0.78 & {\cellcolor[HTML]{FAFDC8}}0.28 & {\cellcolor[HTML]{B9E294}}0.77 \\
 &  & human & {\cellcolor[HTML]{AEDD8E}}0.83 & {\cellcolor[HTML]{B6E192}}0.78 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{A7DB8C}}0.85 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{BCE395}}0.75 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{B6E192}}0.78 & {\cellcolor[HTML]{A2D88A}}0.87 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{A1D889}}0.89 \\
 &  & opt-iml-max-30b & \bfseries {\cellcolor[HTML]{89CE80}}\bfseries 0.98 & {\cellcolor[HTML]{DEF2A7}}0.55 & {\cellcolor[HTML]{90D083}}\bfseries 0.96 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{90D083}}0.95 & {\cellcolor[HTML]{9AD587}}0.91 & \bfseries {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & \bfseries {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{8BCE81}}0.98 & \bfseries {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & {\cellcolor[HTML]{8ED082}}\bfseries 0.96 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{95D385}}\bfseries 0.93 & {\cellcolor[HTML]{90D083}}\bfseries 0.96 \\
 &  & v5-Eagle-7B-HF & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{DDF2A6}}0.56 & {\cellcolor[HTML]{AFDE8F}}0.82 & {\cellcolor[HTML]{B6E192}}0.78 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{CBEA9C}}0.67 & {\cellcolor[HTML]{B3E091}}0.79 & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{C7E89A}}0.69 & {\cellcolor[HTML]{C4E799}}0.71 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{B8E293}}0.77 & {\cellcolor[HTML]{B8E293}}0.78 & {\cellcolor[HTML]{D3EDA0}}0.63 & {\cellcolor[HTML]{DBF1A4}}0.59 & {\cellcolor[HTML]{CFEC9E}}0.65 & {\cellcolor[HTML]{B6E192}}0.78 & {\cellcolor[HTML]{BCE395}}0.75 \\
 &  & vicuna-13b & {\cellcolor[HTML]{EAF7AF}}0.47 & {\cellcolor[HTML]{DDF2A6}}0.56 & {\cellcolor[HTML]{F5FBB8}}0.38 & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{F1FAB5}}0.40 & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{FCFED7}}0.20 & {\cellcolor[HTML]{FCFED7}}0.20 & {\cellcolor[HTML]{F8FCBE}}0.33 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.07 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.08 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.08 & {\cellcolor[HTML]{EFF9B3}}0.42 & {\cellcolor[HTML]{FAFDCC}}0.26 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.09 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.08 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.07 & {\cellcolor[HTML]{F8FCBE}}0.33 \\
\midrule
\multirow[c]{16}{*}{\rotatebox{90}{ru}}& \multirow[c]{8}{*}{\rotatebox{90}{mdok}}& Llama-2-70b-chat-hf & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{8ED082}}\bfseries 0.96 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{9AD587}}0.92 & {\cellcolor[HTML]{BCE395}}0.75 & {\cellcolor[HTML]{92D183}}\bfseries 0.95 & {\cellcolor[HTML]{BEE596}}0.73 & {\cellcolor[HTML]{C1E698}}0.72 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{EBF7B0}}0.46 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{B3E091}}0.80 & {\cellcolor[HTML]{95D385}}0.94 & {\cellcolor[HTML]{CBEA9C}}0.67 & {\cellcolor[HTML]{DDF1A6}}0.57 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.06 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.07 & {\cellcolor[HTML]{FDFEDD}}0.17 & {\cellcolor[HTML]{BEE596}}0.73 \\
 &  & Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{EDF8B2}}0.43 & {\cellcolor[HTML]{A2D88A}}0.88 & {\cellcolor[HTML]{A6DA8B}}0.86 & {\cellcolor[HTML]{AEDD8E}}0.83 & {\cellcolor[HTML]{D3EDA0}}0.62 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{A7DB8C}}0.85 & {\cellcolor[HTML]{C4E799}}0.71 & {\cellcolor[HTML]{9CD687}}0.91 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{AFDE8F}}0.82 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{F7FCBA}}0.36 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{E3F4AA}}0.51 & {\cellcolor[HTML]{BAE394}}0.76 \\
 &  & aya-101 & {\cellcolor[HTML]{8DCF81}}\bfseries 0.97 & {\cellcolor[HTML]{9AD587}}0.91 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{A7DB8C}}0.85 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{9AD587}}0.91 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{95D385}}0.94 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{8ED082}}0.97 & {\cellcolor[HTML]{D6EFA2}}0.61 & {\cellcolor[HTML]{DEF2A7}}0.55 & {\cellcolor[HTML]{E2F4AA}}0.52 & {\cellcolor[HTML]{9DD688}}0.89 \\
 &  & gpt-3.5-turbo-0125 & {\cellcolor[HTML]{C7E89A}}0.69 & {\cellcolor[HTML]{DBF1A4}}0.58 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{93D284}}\bfseries 0.94 & {\cellcolor[HTML]{A2D88A}}0.87 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{AEDD8E}}0.82 & {\cellcolor[HTML]{8ED082}}0.97 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{A6DA8B}}0.86 & {\cellcolor[HTML]{F1FAB5}}0.40 & {\cellcolor[HTML]{B8E293}}0.77 & {\cellcolor[HTML]{FDFEDA}}0.18 & {\cellcolor[HTML]{ACDD8E}}0.83 \\
 &  & human & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.08 & {\cellcolor[HTML]{F5FBB8}}0.38 & {\cellcolor[HTML]{C1E698}}0.72 & {\cellcolor[HTML]{C8E99B}}0.69 & {\cellcolor[HTML]{97D385}}\bfseries 0.93 & {\cellcolor[HTML]{DEF2A7}}0.55 & {\cellcolor[HTML]{8ED082}}\bfseries 0.96 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8DCF81}}\bfseries 0.97 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{8ED082}}0.97 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{A2D88A}}0.88 & {\cellcolor[HTML]{B9E294}}0.77 & {\cellcolor[HTML]{B8E293}}0.77 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.00 & {\cellcolor[HTML]{B2DF90}}0.80 \\
 &  & opt-iml-max-30b & {\cellcolor[HTML]{9CD687}}0.91 & {\cellcolor[HTML]{ECF7B1}}0.45 & {\cellcolor[HTML]{C9E99C}}0.68 & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{BCE395}}0.75 & {\cellcolor[HTML]{BEE596}}0.73 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{89CE80}}\bfseries 0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{89CE80}}\bfseries 0.98 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{89CE80}}\bfseries 0.98 & {\cellcolor[HTML]{9CD687}}\bfseries 0.90 \\
 &  & v5-Eagle-7B-HF & {\cellcolor[HTML]{A6DA8B}}0.86 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{A2D88A}}0.87 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{A2D88A}}0.87 & {\cellcolor[HTML]{9DD688}}0.89 & {\cellcolor[HTML]{9CD687}}0.90 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{9CD687}}0.91 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{A7DB8C}}0.85 & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{9CD687}}0.90 & {\cellcolor[HTML]{C1E698}}0.72 & {\cellcolor[HTML]{E3F4AA}}0.52 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{D9F0A3}}0.60 & {\cellcolor[HTML]{A7DB8C}}0.85 \\
 &  & vicuna-13b & {\cellcolor[HTML]{B6E192}}0.78 & {\cellcolor[HTML]{F8FCBE}}0.33 & {\cellcolor[HTML]{CEEB9E}}0.65 & {\cellcolor[HTML]{CFEC9E}}0.65 & {\cellcolor[HTML]{C1E698}}0.72 & {\cellcolor[HTML]{ECF7B1}}0.45 & {\cellcolor[HTML]{DDF2A6}}0.56 & {\cellcolor[HTML]{C1E698}}0.72 & {\cellcolor[HTML]{DFF3A8}}0.54 & {\cellcolor[HTML]{CEEB9E}}0.66 & {\cellcolor[HTML]{DBF1A4}}0.58 & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{D5EEA1}}0.62 & {\cellcolor[HTML]{E7F6AD}}0.49 & {\cellcolor[HTML]{F9FDC7}}0.29 & {\cellcolor[HTML]{C1E698}}0.72 & {\cellcolor[HTML]{CFEC9E}}0.65 \\
\cmidrule{2-22}
 & \multirow[c]{8}{*}{\rotatebox{90}{OTBDetector}}& Llama-2-70b-chat-hf & {\cellcolor[HTML]{A9DB8C}}0.85 & {\cellcolor[HTML]{8ED082}}\bfseries 0.96 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{9CD687}}\bfseries 0.91 & {\cellcolor[HTML]{A1D889}}\bfseries 0.89 & {\cellcolor[HTML]{A2D88A}}\bfseries 0.88 & {\cellcolor[HTML]{B8E293}}0.77 & {\cellcolor[HTML]{BEE596}}0.74 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{EBF7B0}}0.46 & {\cellcolor[HTML]{E6F5AC}}0.50 & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{F9FDC4}}0.31 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.08 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{F6FCB8}}0.37 & {\cellcolor[HTML]{C0E597}}0.73 \\
 &  & Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{DDF1A6}}0.57 & {\cellcolor[HTML]{EDF8B2}}0.43 & {\cellcolor[HTML]{DEF2A7}}0.55 & {\cellcolor[HTML]{F8FCC0}}0.33 & {\cellcolor[HTML]{C9E99C}}0.68 & {\cellcolor[HTML]{FCFED6}}0.21 & {\cellcolor[HTML]{C0E597}}0.73 & {\cellcolor[HTML]{B3E091}}0.80 & {\cellcolor[HTML]{C9E99C}}0.68 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{C7E89A}}0.69 & {\cellcolor[HTML]{B6E192}}0.78 & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{EDF8B2}}0.43 & {\cellcolor[HTML]{FFFFE5}}0.13 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.08 & {\cellcolor[HTML]{D3EDA0}}0.62 & {\cellcolor[HTML]{D5EEA1}}0.62 \\
 &  & aya-101 & {\cellcolor[HTML]{A7DB8C}}\bfseries 0.85 & {\cellcolor[HTML]{C5E89A}}0.70 & {\cellcolor[HTML]{A2D88A}}0.88 & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{C9E99C}}0.68 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{9AD587}}0.92 & {\cellcolor[HTML]{9AD587}}0.92 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{9CD687}}0.90 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{A6DA8B}}0.86 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{FDFEDD}}0.17 & {\cellcolor[HTML]{ABDC8D}}0.84 \\
 &  & gpt-3.5-turbo-0125 & {\cellcolor[HTML]{CCEA9D}}0.66 & {\cellcolor[HTML]{DDF1A6}}0.57 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{C3E698}}0.72 & {\cellcolor[HTML]{B3E091}}0.80 & {\cellcolor[HTML]{C0E597}}0.73 & {\cellcolor[HTML]{9DD688}}\bfseries 0.90 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{92D183}}\bfseries 0.95 & {\cellcolor[HTML]{9AD587}}0.91 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{90D083}}0.95 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{9AD587}}0.91 & {\cellcolor[HTML]{CEEB9E}}0.65 & {\cellcolor[HTML]{A6DA8B}}\bfseries 0.86 \\
 &  & human & {\cellcolor[HTML]{EFF9B3}}0.43 & {\cellcolor[HTML]{B9E294}}0.76 & {\cellcolor[HTML]{90D083}}\bfseries 0.96 & {\cellcolor[HTML]{E2F4AA}}0.52 & {\cellcolor[HTML]{C9E99C}}0.68 & {\cellcolor[HTML]{BDE496}}0.74 & {\cellcolor[HTML]{A2D88A}}0.87 & {\cellcolor[HTML]{89CE80}}\bfseries 0.98 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & {\cellcolor[HTML]{8ED082}}\bfseries 0.96 & {\cellcolor[HTML]{A1D889}}0.89 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{9CD687}}0.90 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{B8E293}}0.78 & {\cellcolor[HTML]{CFEC9E}}0.65 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{ABDC8D}}0.84 \\
 &  & opt-iml-max-30b & {\cellcolor[HTML]{EEF9B3}}0.43 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FAFDCC}}0.26 & {\cellcolor[HTML]{FCFED3}}0.22 & {\cellcolor[HTML]{FCFED3}}0.22 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.10 & {\cellcolor[HTML]{B9E294}}0.77 & {\cellcolor[HTML]{97D385}}0.92 & {\cellcolor[HTML]{B3E091}}0.79 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{A2D88A}}0.87 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{8ED082}}\bfseries 0.97 & {\cellcolor[HTML]{B8E293}}0.77 \\
 &  & v5-Eagle-7B-HF & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{D7EFA2}}0.60 & {\cellcolor[HTML]{B3E091}}0.79 & {\cellcolor[HTML]{CBEA9C}}0.67 & {\cellcolor[HTML]{E6F5AC}}0.50 & {\cellcolor[HTML]{D7EFA2}}0.61 & {\cellcolor[HTML]{AFDE8F}}0.82 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{BDE496}}0.74 & {\cellcolor[HTML]{A7DB8C}}0.86 & {\cellcolor[HTML]{9AD587}}0.92 & {\cellcolor[HTML]{A9DB8C}}0.85 & {\cellcolor[HTML]{CBEA9C}}0.67 & {\cellcolor[HTML]{A6DA8B}}0.86 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{F1FAB5}}0.41 & {\cellcolor[HTML]{B8E293}}0.77 \\
 &  & vicuna-13b & {\cellcolor[HTML]{AFDE8F}}0.82 & {\cellcolor[HTML]{EDF8B2}}0.43 & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{C1E698}}0.72 & {\cellcolor[HTML]{A7DB8C}}0.85 & {\cellcolor[HTML]{CFEC9E}}0.65 & {\cellcolor[HTML]{AEDD8E}}0.82 & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{D9F0A3}}0.60 & {\cellcolor[HTML]{C8E99B}}0.69 & {\cellcolor[HTML]{BEE596}}0.74 & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{E6F5AC}}0.49 & {\cellcolor[HTML]{FAFDC8}}0.28 & {\cellcolor[HTML]{FEFFE1}}0.15 & {\cellcolor[HTML]{D6EFA2}}0.61 & {\cellcolor[HTML]{C8E99B}}0.68 \\
\midrule
\multirow[c]{16}{*}{\rotatebox{90}{en-es-ru}}& \multirow[c]{8}{*}{\rotatebox{90}{mdok}}& Llama-2-70b-chat-hf & {\cellcolor[HTML]{C4E799}}0.71 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{AFDE8F}}0.82 & {\cellcolor[HTML]{A2D88A}}0.88 & {\cellcolor[HTML]{D5EEA1}}0.62 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{DDF2A6}}0.56 & {\cellcolor[HTML]{E8F6AE}}0.48 & {\cellcolor[HTML]{AFDE8F}}0.82 & {\cellcolor[HTML]{EDF8B1}}0.44 & {\cellcolor[HTML]{E7F6AD}}0.49 & {\cellcolor[HTML]{C9E99C}}0.68 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{C5E89A}}0.70 & {\cellcolor[HTML]{FAFDC8}}0.28 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.07 & {\cellcolor[HTML]{FEFFE1}}0.15 & {\cellcolor[HTML]{D2EDA0}}0.64 \\
 &  & Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{95D385}}0.94 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{A2D88A}}0.87 & {\cellcolor[HTML]{95D385}}0.94 & {\cellcolor[HTML]{B3E091}}0.79 & {\cellcolor[HTML]{A2D88A}}0.88 & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{AEDD8E}}0.83 & {\cellcolor[HTML]{B6E192}}0.78 & {\cellcolor[HTML]{F8FDC1}}0.32 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.09 & {\cellcolor[HTML]{F9FDC2}}0.31 & {\cellcolor[HTML]{AFDE8F}}0.82 \\
 &  & aya-101 & {\cellcolor[HTML]{8BCE81}}\bfseries 0.98 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{9AD587}}0.91 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{E6F5AC}}0.50 & {\cellcolor[HTML]{CCEA9D}}0.66 & {\cellcolor[HTML]{DFF3A8}}0.55 & {\cellcolor[HTML]{9AD587}}0.92 \\
 &  & gpt-3.5-turbo-0125 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{90D083}}0.95 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{A7DB8C}}0.86 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{9AD587}}0.91 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{D7EFA2}}0.60 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{FAFDCB}}0.26 & {\cellcolor[HTML]{A1D889}}0.88 \\
 &  & human & {\cellcolor[HTML]{A6DA8B}}0.86 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{97D385}}0.92 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{8DCF81}}\bfseries 0.97 & \bfseries {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}\bfseries 0.98 & {\cellcolor[HTML]{89CE80}}0.99 & {\cellcolor[HTML]{8DCF81}}\bfseries 0.97 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{AFDE8F}}0.81 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{FBFED2}}0.23 & {\cellcolor[HTML]{98D486}}0.92 \\
 &  & opt-iml-max-30b & {\cellcolor[HTML]{9CD687}}0.90 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & \bfseries {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{92D183}}\bfseries 0.95 & \bfseries {\cellcolor[HTML]{8ED082}}\bfseries 0.96 \\
 &  & v5-Eagle-7B-HF & {\cellcolor[HTML]{A2D88A}}0.88 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{AEDD8E}}0.82 & {\cellcolor[HTML]{A9DB8C}}0.85 & {\cellcolor[HTML]{98D486}}0.92 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{A9DB8C}}0.85 & {\cellcolor[HTML]{A9DB8C}}0.85 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{B3E091}}0.79 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{CFEC9E}}0.65 & {\cellcolor[HTML]{E8F6AE}}0.48 & {\cellcolor[HTML]{B3E091}}0.80 & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{AEDD8E}}0.82 \\
 &  & vicuna-13b & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{9DD688}}0.89 & {\cellcolor[HTML]{CCEA9D}}0.67 & {\cellcolor[HTML]{AEDD8E}}0.83 & {\cellcolor[HTML]{D5EEA1}}0.62 & {\cellcolor[HTML]{ACDD8E}}0.83 & {\cellcolor[HTML]{E4F4AB}}0.51 & {\cellcolor[HTML]{CCEA9D}}0.67 & {\cellcolor[HTML]{E8F6AE}}0.48 & {\cellcolor[HTML]{E8F6AE}}0.48 & {\cellcolor[HTML]{DFF3A8}}0.54 & {\cellcolor[HTML]{B8E293}}0.78 & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{BDE496}}0.75 & {\cellcolor[HTML]{D6EFA2}}0.61 & {\cellcolor[HTML]{E8F6AE}}0.48 & {\cellcolor[HTML]{FDFED9}}0.19 & {\cellcolor[HTML]{E1F3A9}}0.53 & {\cellcolor[HTML]{CCEA9D}}0.66 \\
\cmidrule{2-22}
 & \multirow[c]{8}{*}{\rotatebox{90}{OTBDetector}}& Llama-2-70b-chat-hf & {\cellcolor[HTML]{E0F3A8}}0.54 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{DBF1A4}}0.58 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{CCEA9D}}0.67 & {\cellcolor[HTML]{A2D88A}}0.88 & {\cellcolor[HTML]{DEF2A7}}0.55 & {\cellcolor[HTML]{DBF1A4}}0.58 & {\cellcolor[HTML]{C1E698}}0.72 & {\cellcolor[HTML]{F7FCBC}}0.35 & {\cellcolor[HTML]{FBFED2}}0.23 & {\cellcolor[HTML]{DDF2A6}}0.56 & {\cellcolor[HTML]{9AD587}}0.91 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.12 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.05 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.06 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.12 & {\cellcolor[HTML]{DBF1A4}}0.58 \\
 &  & Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{CFEC9E}}0.65 & {\cellcolor[HTML]{C1E698}}0.72 & {\cellcolor[HTML]{D6EFA2}}0.61 & {\cellcolor[HTML]{A7DB8C}}0.85 & {\cellcolor[HTML]{B2DF90}}0.80 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{DBF1A4}}0.58 & {\cellcolor[HTML]{ECF7B1}}0.45 & {\cellcolor[HTML]{BDE496}}0.74 & {\cellcolor[HTML]{FBFDCE}}0.26 & {\cellcolor[HTML]{F3FAB6}}0.39 & {\cellcolor[HTML]{DBF1A4}}0.59 & {\cellcolor[HTML]{A7DB8C}}0.85 & {\cellcolor[HTML]{B8E293}}0.77 & {\cellcolor[HTML]{FFFFE4}}0.14 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.07 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.02 & {\cellcolor[HTML]{F2FAB5}}0.40 & {\cellcolor[HTML]{DAF0A4}}0.59 \\
 &  & aya-101 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{97D385}}0.93 & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{9CD687}}0.91 & {\cellcolor[HTML]{D5EEA1}}0.62 & {\cellcolor[HTML]{95D385}}0.94 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{A2D88A}}0.88 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{B9E294}}0.77 & {\cellcolor[HTML]{B3E091}}0.80 & {\cellcolor[HTML]{FBFED0}}0.24 & {\cellcolor[HTML]{A9DB8C}}0.85 \\
 &  & gpt-3.5-turbo-0125 & {\cellcolor[HTML]{93D284}}0.94 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{8ED082}}\bfseries 0.96 & {\cellcolor[HTML]{90D083}}\bfseries 0.95 & {\cellcolor[HTML]{8DCF81}}\bfseries 0.97 & {\cellcolor[HTML]{90D083}}\bfseries 0.96 & {\cellcolor[HTML]{89CE80}}0.98 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{90D083}}0.95 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{9FD788}}0.89 & {\cellcolor[HTML]{92D183}}0.95 & {\cellcolor[HTML]{DFF3A8}}0.55 & {\cellcolor[HTML]{92D183}}0.95 \\
 &  & human & {\cellcolor[HTML]{BEE596}}0.74 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{90D083}}0.96 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{9CD687}}0.91 & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{95D385}}0.93 & {\cellcolor[HTML]{8ED082}}0.96 & {\cellcolor[HTML]{95D385}}0.94 & {\cellcolor[HTML]{8BCE81}}0.98 & {\cellcolor[HTML]{90D083}}0.95 & {\cellcolor[HTML]{A4D98A}}0.87 & {\cellcolor[HTML]{A6DA8B}}0.86 & {\cellcolor[HTML]{A6DA8B}}0.86 & {\cellcolor[HTML]{8DCF81}}0.97 & {\cellcolor[HTML]{AFDE8F}}0.82 & {\cellcolor[HTML]{C4E799}}0.71 & {\cellcolor[HTML]{D3EDA0}}0.63 & {\cellcolor[HTML]{A2D88A}}0.88 \\
 &  & opt-iml-max-30b & {\cellcolor[HTML]{92D183}}\bfseries 0.95 & {\cellcolor[HTML]{B5E092}}0.79 & {\cellcolor[HTML]{A1D889}}0.88 & {\cellcolor[HTML]{9DD688}}0.90 & {\cellcolor[HTML]{97D385}}0.92 & {\cellcolor[HTML]{A2D88A}}0.87 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}\bfseries 0.99 & {\cellcolor[HTML]{89CE80}}\bfseries 0.98 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & \bfseries {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{86CC7F}}\bfseries 1.00 & \bfseries {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & \bfseries {\cellcolor[HTML]{88CD7F}}\bfseries 0.99 & {\cellcolor[HTML]{90D083}}\bfseries 0.96 \\
 &  & v5-Eagle-7B-HF & {\cellcolor[HTML]{ABDC8D}}0.84 & {\cellcolor[HTML]{E6F5AC}}0.50 & {\cellcolor[HTML]{B3E091}}0.80 & {\cellcolor[HTML]{CCEA9D}}0.66 & {\cellcolor[HTML]{D3EDA0}}0.63 & {\cellcolor[HTML]{DAF0A4}}0.59 & {\cellcolor[HTML]{AFDE8F}}0.82 & {\cellcolor[HTML]{B1DF90}}0.81 & {\cellcolor[HTML]{C3E698}}0.71 & {\cellcolor[HTML]{C5E89A}}0.70 & {\cellcolor[HTML]{AFDE8F}}0.82 & {\cellcolor[HTML]{BDE496}}0.75 & {\cellcolor[HTML]{DCF1A5}}0.57 & {\cellcolor[HTML]{B9E294}}0.77 & {\cellcolor[HTML]{CCEA9D}}0.67 & {\cellcolor[HTML]{DBF1A4}}0.58 & {\cellcolor[HTML]{C8E99B}}0.69 & {\cellcolor[HTML]{CEEB9E}}0.66 & {\cellcolor[HTML]{C4E799}}0.70 \\
 &  & vicuna-13b & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{CEEB9E}}0.66 & {\cellcolor[HTML]{BCE395}}0.75 & {\cellcolor[HTML]{AEDD8E}}0.83 & {\cellcolor[HTML]{C4E799}}0.71 & {\cellcolor[HTML]{BAE394}}0.76 & {\cellcolor[HTML]{E3F4AA}}0.52 & {\cellcolor[HTML]{D0EC9F}}0.64 & {\cellcolor[HTML]{D2EDA0}}0.64 & {\cellcolor[HTML]{F8FCBE}}0.33 & {\cellcolor[HTML]{F7FCBC}}0.35 & {\cellcolor[HTML]{E4F4AB}}0.51 & {\cellcolor[HTML]{B6E192}}0.78 & {\cellcolor[HTML]{C3E698}}0.72 & {\cellcolor[HTML]{F9FDC2}}0.31 & {\cellcolor[HTML]{FCFED7}}0.20 & {\cellcolor[HTML]{FFFFE5}}{\cellcolor{white}}0.12 & {\cellcolor[HTML]{F6FCB8}}0.37 & {\cellcolor[HTML]{DBF1A4}}0.58 \\
\bottomrule
\multicolumn{3}{r||}{Writing script $\rightarrow$} & Lat & Lat & Lat & Lat & Lat & Lat & Lat & Lat & Lat & Lat & Lat & Cyr & Cyr & Cyr & Lat & Grk & Arab & Han & \\
\end{tabular}
